Spherically symmetric electromagnetic mass models of embedding class one

In this article we consider the static spherically symmetric spacetime metric of embedding class one. Specifically three new electromagnetic mass models are derived where the solutions are entirely dependent on the electromagnetic field, such that the physical parameters, like density, pressure etc. do vanish for the vanishing charge. We have analyzed schematically all these three sets of solutions related to electromagnetic mass models by plotting graphs and shown that they can pass through all the physical tests performed by us. To validate these special type of solutions related to electromagnetic mass models a comparison has been done with that of compact stars and shown exclusively the feasibility of the models.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

